A kinetic model for polyatomic gas with quasi-resonant collisions leading to bi-temperature relaxation processes

In this article, we extend the Boltzmann framework for polyatomic gases by introducing quasi-resonant kernels, which relax resonant interactions, for which kinetic and internal energies are separately conserved and lead to equilibrium states with two temperatures. We establish an H-theorem and analyze the quasi-resonant model's asymptotic behaviour, demonstrating a two-phase relaxation process: an initial convergence towards a two-temperature Maxwellian state followed by gradual relaxation of the two temperatures towards each other. Numerical simulations validate our theoretical predictions. The notion of quasi-resonance provides the first rigorous framework of a Boltzmann dynamics for which the distribution is at all times close to a multi-temperature Maxwellian, relaxing towards a one-temperature Maxwellian.

==> manifold.tex <==
    \draw[black] (0,0) to[out=90, in=-115]  (4, 4);
    \draw[black] (4,-1) to[out=90, in=-115]  (8, 3);
    \draw[dashed, black] (2,-.5) to[out=90, in=-115]  (6, 3.5);
    
    \draw[dashed, black] (.3,1) to[out=0, in=150]  (4.2, -.1);
    
    \draw[dashed, black] (1.7,2.1) to[out=0, in=155]  (5.6, 1.1);
    
    \draw[dashed, black] (3.2,3) to[out=-5, in=175]  (7.2, 2);

==> representation_quasires_dynamic.tex <==
\begin{tikzpicture}[scale=1]
  
\draw[fill=black!10,draw=none] (0,0) rectangle (5,2);
\draw[fill=blue!10!red!10,draw=none] (5,0) rectangle (12,2);

\draw[->,thick] (0,0) -- (12,0);

\draw (12,0) node[below]{time};

\draw[dashed, thin] (5,0) -- (5,2);

\draw  (2.5,1.25) node{convergence towards a};
\draw  (2.5,.75) node{two-temperature Maxwellian};

\draw (8.5,1.25) node{relaxation of the two temperatures};
\draw (8.5,.75) node{towards each other};

\draw  (2.5,-.3) node{short time};


\draw  (8.5,-.3) node{long time};


  
\end{tikzpicture}

